Minimum degree conditions for the existence of cycles of all lengths modulo $k$ in graphs

Thomassen, in 1983, conjectured that for a positive integer $k$, every $2$-connected non-bipartite graph of minimum degree at least $k + 1$ contains cycles of all lengths modulo $k$. In this paper, we settle this conjecture affirmatively.

==> consecutivecycles1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.4000, 11.4000)(  11.3500,-31.6000)
%\begin{picture}( 34.4000, 11.4000)(  7.3500,-31.6000)
% CIRCLE 2 0 0 0
% 4 2000 2490 2030 2490 2030 2490 2030 2490
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 2490 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1710 2700 1740 2700 1740 2700 1740 2700
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1710 2700 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2290 2700 2320 2700 2320 2700 2320 2700
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2290 2700 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1710 2900 1740 2900 1740 2900 1740 2900
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1710 2900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2280 2900 2310 2900 2310 2900 2310 2900
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2280 2900 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1710 2700 1450 2610
% 
\special{pn 20}%
\special{pa 1710 2700}%
\special{pa 1450 2610}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1450 2610 1480 2610 1480 2610 1480 2610
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1450 2610 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2280 2700 2540 2610
% 
\special{pn 20}%
\special{pa 2280 2700}%
\special{pa 2540 2610}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2550 2610 2580 2610 2580 2610 2580 2610
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2550 2610 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2000 2660 2550 2610 2550 2610 1450 2610
% 
\special{pn 20}%
\special{ar 2000 2660 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 1620 2650 1620 2750 5 0
% {\sm $u$}
\put(16.2000,-27.5000){\makebox(0,0){{\sm $u$}}}%
% STR 2 0 3 0
% 3 2400 2650 2400 2750 5 0
% {\sm $v_i$}
\put(24.0000,-27.5000){\makebox(0,0){{\sm $v_i$}}}%
% CIRCLE 2 0 3 0
% 4 2000 2800 1710 2700 1710 2700 2280 2700
% 
\special{pn 8}%
\special{ar 2000 2800 308 308  5.9401614 6.2831853}%
\special{ar 2000 2800 308 308  0.0000000 3.4736521}%
% CIRCLE 0 0 3 0
% 4 2000 2800 2290 2690 2290 2690 1710 2690
% 
\special{pn 20}%
\special{ar 2000 2800 310 310  3.5041369 5.9206411}%
% BOX 2 5 2 0
% 2 1800 2060 2200 2260
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1800 2060}%
\special{pa 2200 2060}%
\special{pa 2200 2260}%
\special{pa 1800 2260}%
\special{pa 1800 2060}%
\special{ip}%
% BOX 2 5 2 0
% 2 1770 2510 1880 2600
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1770 2510}%
\special{pa 1880 2510}%
\special{pa 1880 2600}%
\special{pa 1770 2600}%
\special{pa 1770 2510}%
\special{ip}%
% BOX 2 5 2 0
% 2 1900 3050 2110 3160
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1900 3050}%
\special{pa 2110 3050}%
\special{pa 2110 3160}%
\special{pa 1900 3160}%
\special{pa 1900 3050}%
\special{ip}%
% STR 2 0 3 0
% 3 1590 2010 1590 2110 5 0
% {\sm $\ora{P_{i}}$}
\put(15.9000,-21.1000){\makebox(0,0){{\sm $\ora{P_{i}}$}}}%
% BOX 2 5 2 0
% 2 2130 2510 2240 2600
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2130 2510}%
\special{pa 2240 2510}%
\special{pa 2240 2600}%
\special{pa 2130 2600}%
\special{pa 2130 2510}%
\special{ip}%
% STR 2 0 3 0
% 3 2100 2290 2100 2390 5 0
% {\scr $\ora{Q_i}$}
\put(21.0000,-23.9000){\makebox(0,0){{\scr $\ora{Q_i}$}}}%
% CIRCLE 1 2 3 0
% 4 2000 2660 2550 2610 2550 2610 1450 2610
% 
\special{pn 13}%
\special{ar 2000 2660 552 552  3.2322525 3.2539917}%
\special{ar 2000 2660 552 552  3.3192091 3.3409482}%
\special{ar 2000 2660 552 552  3.4061656 3.4279047}%
\special{ar 2000 2660 552 552  3.4931221 3.5148612}%
\special{ar 2000 2660 552 552  3.5800786 3.6018178}%
\special{ar 2000 2660 552 552  3.6670351 3.6887743}%
\special{ar 2000 2660 552 552  3.7539917 3.7757308}%
\special{ar 2000 2660 552 552  3.8409482 3.8626873}%
\special{ar 2000 2660 552 552  3.9279047 3.9496438}%
\special{ar 2000 2660 552 552  4.0148612 4.0366004}%
\special{ar 2000 2660 552 552  4.1018178 4.1235569}%
\special{ar 2000 2660 552 552  4.1887743 4.2105134}%
\special{ar 2000 2660 552 552  4.2757308 4.2974699}%
\special{ar 2000 2660 552 552  4.3626873 4.3844265}%
\special{ar 2000 2660 552 552  4.4496438 4.4713830}%
\special{ar 2000 2660 552 552  4.5366004 4.5583395}%
\special{ar 2000 2660 552 552  4.6235569 4.6452960}%
\special{ar 2000 2660 552 552  4.7105134 4.7322525}%
\special{ar 2000 2660 552 552  4.7974699 4.8192091}%
\special{ar 2000 2660 552 552  4.8844265 4.9061656}%
\special{ar 2000 2660 552 552  4.9713830 4.9931221}%
\special{ar 2000 2660 552 552  5.0583395 5.0800786}%
\special{ar 2000 2660 552 552  5.1452960 5.1670351}%
\special{ar 2000 2660 552 552  5.2322525 5.2539917}%
\special{ar 2000 2660 552 552  5.3192091 5.3409482}%
\special{ar 2000 2660 552 552  5.4061656 5.4279047}%
\special{ar 2000 2660 552 552  5.4931221 5.5148612}%
\special{ar 2000 2660 552 552  5.5800786 5.6018178}%
\special{ar 2000 2660 552 552  5.6670351 5.6887743}%
\special{ar 2000 2660 552 552  5.7539917 5.7757308}%
\special{ar 2000 2660 552 552  5.8409482 5.8626873}%
\special{ar 2000 2660 552 552  5.9279047 5.9496438}%
\special{ar 2000 2660 552 552  6.0148612 6.0366004}%
\special{ar 2000 2660 552 552  6.1018178 6.1235569}%
\special{ar 2000 2660 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 2000 2700 2000 2800 5 0
% {\sm $C$}
\put(20.0000,-28.0000){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 3595 2485 3625 2485 3625 2485 3625 2485
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3596 2486 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3305 2695 3335 2695 3335 2695 3335 2695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3306 2696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3885 2695 3915 2695 3915 2695 3915 2695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3886 2696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3305 2895 3335 2895 3335 2895 3335 2895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3306 2896 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3875 2895 3905 2895 3905 2895 3905 2895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3876 2896 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3305 2695 3045 2605
% 
\special{pn 20}%
\special{pa 3306 2696}%
\special{pa 3046 2606}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3050 2610 3080 2610 3080 2610 3080 2610
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3050 2610 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3875 2695 4135 2605
% 
\special{pn 20}%
\special{pa 3876 2696}%
\special{pa 4136 2606}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4145 2605 4175 2605 4175 2605 4175 2605
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4146 2606 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 3595 2655 4145 2605 4145 2605 3045 2605
% 
\special{pn 20}%
\special{ar 3596 2656 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 3220 2650 3220 2750 5 0
% {\sm $u$}
\put(32.2000,-27.5000){\makebox(0,0){{\sm $u$}}}%
% CIRCLE 0 0 3 0
% 4 3595 2795 3305 2695 3305 2695 3875 2695
% 
\special{pn 20}%
\special{ar 3596 2796 308 308  5.9401614 6.2831853}%
\special{ar 3596 2796 308 308  0.0000000 3.4736521}%
% CIRCLE 2 0 3 0
% 4 3595 2795 3885 2685 3885 2685 3305 2685
% 
\special{pn 8}%
\special{ar 3596 2796 310 310  3.5041369 5.9206411}%
% BOX 2 5 2 0
% 2 3395 2055 3795 2255
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3396 2056}%
\special{pa 3796 2056}%
\special{pa 3796 2256}%
\special{pa 3396 2256}%
\special{pa 3396 2056}%
\special{ip}%
% BOX 2 5 2 0
% 2 3365 2505 3475 2595
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3366 2506}%
\special{pa 3476 2506}%
\special{pa 3476 2596}%
\special{pa 3366 2596}%
\special{pa 3366 2506}%
\special{ip}%
% BOX 2 5 2 0
% 2 3495 3045 3705 3155
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3496 3046}%
\special{pa 3706 3046}%
\special{pa 3706 3156}%
\special{pa 3496 3156}%
\special{pa 3496 3046}%
\special{ip}%
% STR 2 0 3 0
% 3 3185 2005 3185 2105 5 0
% {\sm $\ora{P_{i}}$}
\put(31.8500,-21.0500){\makebox(0,0){{\sm $\ora{P_{i}}$}}}%
% BOX 2 5 2 0
% 2 3725 2505 3835 2595
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3726 2506}%
\special{pa 3836 2506}%
\special{pa 3836 2596}%
\special{pa 3726 2596}%
\special{pa 3726 2506}%
\special{ip}%
% STR 2 0 3 0
% 3 3790 3050 3790 3150 5 0
% {\scr $\ora{R_i}$}
\put(37.9000,-31.5000){\makebox(0,0){{\scr $\ora{R_i}$}}}%
% CIRCLE 1 2 3 0
% 4 3595 2655 4145 2605 4145 2605 3045 2605
% 
\special{pn 13}%
\special{ar 3596 2656 552 552  3.2322525 3.2539917}%
\special{ar 3596 2656 552 552  3.3192091 3.3409482}%
\special{ar 3596 2656 552 552  3.4061656 3.4279047}%
\special{ar 3596 2656 552 552  3.4931221 3.5148612}%
\special{ar 3596 2656 552 552  3.5800786 3.6018178}%
\special{ar 3596 2656 552 552  3.6670351 3.6887743}%
\special{ar 3596 2656 552 552  3.7539917 3.7757308}%
\special{ar 3596 2656 552 552  3.8409482 3.8626873}%
\special{ar 3596 2656 552 552  3.9279047 3.9496438}%
\special{ar 3596 2656 552 552  4.0148612 4.0366004}%
\special{ar 3596 2656 552 552  4.1018178 4.1235569}%
\special{ar 3596 2656 552 552  4.1887743 4.2105134}%
\special{ar 3596 2656 552 552  4.2757308 4.2974699}%
\special{ar 3596 2656 552 552  4.3626873 4.3844265}%
\special{ar 3596 2656 552 552  4.4496438 4.4713830}%
\special{ar 3596 2656 552 552  4.5366004 4.5583395}%
\special{ar 3596 2656 552 552  4.6235569 4.6452960}%
\special{ar 3596 2656 552 552  4.7105134 4.7322525}%
\special{ar 3596 2656 552 552  4.7974699 4.8192091}%
\special{ar 3596 2656 552 552  4.8844265 4.9061656}%
\special{ar 3596 2656 552 552  4.9713830 4.9931221}%
\special{ar 3596 2656 552 552  5.0583395 5.0800786}%
\special{ar 3596 2656 552 552  5.1452960 5.1670351}%
\special{ar 3596 2656 552 552  5.2322525 5.2539917}%
\special{ar 3596 2656 552 552  5.3192091 5.3409482}%
\special{ar 3596 2656 552 552  5.4061656 5.4279047}%
\special{ar 3596 2656 552 552  5.4931221 5.5148612}%
\special{ar 3596 2656 552 552  5.5800786 5.6018178}%
\special{ar 3596 2656 552 552  5.6670351 5.6887743}%
\special{ar 3596 2656 552 552  5.7539917 5.7757308}%
\special{ar 3596 2656 552 552  5.8409482 5.8626873}%
\special{ar 3596 2656 552 552  5.9279047 5.9496438}%
\special{ar 3596 2656 552 552  6.0148612 6.0366004}%
\special{ar 3596 2656 552 552  6.1018178 6.1235569}%
\special{ar 3596 2656 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 3595 2695 3595 2795 5 0
% {\sm $C$}
\put(35.9500,-27.9500){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 1 2 3 0
% 4 2000 2800 2290 2690 2290 2690 1710 2690
% 
\special{pn 13}%
\special{ar 2000 2800 310 310  3.5041369 3.5428466}%
\special{ar 2000 2800 310 310  3.6589756 3.6976853}%
\special{ar 2000 2800 310 310  3.8138143 3.8525240}%
\special{ar 2000 2800 310 310  3.9686530 4.0073627}%
\special{ar 2000 2800 310 310  4.1234917 4.1622014}%
\special{ar 2000 2800 310 310  4.2783304 4.3170401}%
\special{ar 2000 2800 310 310  4.4331691 4.4718788}%
\special{ar 2000 2800 310 310  4.5880079 4.6267175}%
\special{ar 2000 2800 310 310  4.7428466 4.7815562}%
\special{ar 2000 2800 310 310  4.8976853 4.9363950}%
\special{ar 2000 2800 310 310  5.0525240 5.0912337}%
\special{ar 2000 2800 310 310  5.2073627 5.2460724}%
\special{ar 2000 2800 310 310  5.3622014 5.4009111}%
\special{ar 2000 2800 310 310  5.5170401 5.5557498}%
\special{ar 2000 2800 310 310  5.6718788 5.7105885}%
\special{ar 2000 2800 310 310  5.8267175 5.8654272}%
% CIRCLE 2 2 3 0
% 4 2000 2800 1710 2700 1710 2700 2280 2700
% 
\special{pn 8}%
\special{ar 2000 2800 308 308  5.9401614 5.9792493}%
\special{ar 2000 2800 308 308  6.0965132 6.1356011}%
\special{ar 2000 2800 308 308  6.2528649 6.2919529}%
\special{ar 2000 2800 308 308  6.4092167 6.4483047}%
\special{ar 2000 2800 308 308  6.5655685 6.6046565}%
\special{ar 2000 2800 308 308  6.7219203 6.7610083}%
\special{ar 2000 2800 308 308  6.8782721 6.9173601}%
\special{ar 2000 2800 308 308  7.0346239 7.0737119}%
\special{ar 2000 2800 308 308  7.1909757 7.2300636}%
\special{ar 2000 2800 308 308  7.3473275 7.3864154}%
\special{ar 2000 2800 308 308  7.5036793 7.5427672}%
\special{ar 2000 2800 308 308  7.6600311 7.6991190}%
\special{ar 2000 2800 308 308  7.8163829 7.8554708}%
\special{ar 2000 2800 308 308  7.9727347 8.0118226}%
\special{ar 2000 2800 308 308  8.1290864 8.1681744}%
\special{ar 2000 2800 308 308  8.2854382 8.3245262}%
\special{ar 2000 2800 308 308  8.4417900 8.4808780}%
\special{ar 2000 2800 308 308  8.5981418 8.6372298}%
\special{ar 2000 2800 308 308  8.7544936 8.7935816}%
\special{ar 2000 2800 308 308  8.9108454 8.9499334}%
\special{ar 2000 2800 308 308  9.0671972 9.1062851}%
\special{ar 2000 2800 308 308  9.2235490 9.2626369}%
\special{ar 2000 2800 308 308  9.3799008 9.4189887}%
\special{ar 2000 2800 308 308  9.5362526 9.5753405}%
\special{ar 2000 2800 308 308  9.6926044 9.7316923}%
% CIRCLE 2 2 3 0
% 4 3595 2795 3885 2685 3885 2685 3305 2685
% 
\special{pn 8}%
\special{ar 3596 2796 310 310  3.5041369 3.5428466}%
\special{ar 3596 2796 310 310  3.6589756 3.6976853}%
\special{ar 3596 2796 310 310  3.8138143 3.8525240}%
\special{ar 3596 2796 310 310  3.9686530 4.0073627}%
\special{ar 3596 2796 310 310  4.1234917 4.1622014}%
\special{ar 3596 2796 310 310  4.2783304 4.3170401}%
\special{ar 3596 2796 310 310  4.4331691 4.4718788}%
\special{ar 3596 2796 310 310  4.5880079 4.6267175}%
\special{ar 3596 2796 310 310  4.7428466 4.7815562}%
\special{ar 3596 2796 310 310  4.8976853 4.9363950}%
\special{ar 3596 2796 310 310  5.0525240 5.0912337}%
\special{ar 3596 2796 310 310  5.2073627 5.2460724}%
\special{ar 3596 2796 310 310  5.3622014 5.4009111}%
\special{ar 3596 2796 310 310  5.5170401 5.5557498}%
\special{ar 3596 2796 310 310  5.6718788 5.7105885}%
\special{ar 3596 2796 310 310  5.8267175 5.8654272}%
% CIRCLE 1 2 3 0
% 4 3595 2795 3305 2695 3305 2695 3875 2695
% 
\special{pn 13}%
\special{ar 3596 2796 308 308  5.9401614 5.9792493}%
\special{ar 3596 2796 308 308  6.0965132 6.1356011}%
\special{ar 3596 2796 308 308  6.2528649 6.2919529}%
\special{ar 3596 2796 308 308  6.4092167 6.4483047}%
\special{ar 3596 2796 308 308  6.5655685 6.6046565}%
\special{ar 3596 2796 308 308  6.7219203 6.7610083}%
\special{ar 3596 2796 308 308  6.8782721 6.9173601}%
\special{ar 3596 2796 308 308  7.0346239 7.0737119}%
\special{ar 3596 2796 308 308  7.1909757 7.2300636}%
\special{ar 3596 2796 308 308  7.3473275 7.3864154}%
\special{ar 3596 2796 308 308  7.5036793 7.5427672}%
\special{ar 3596 2796 308 308  7.6600311 7.6991190}%
\special{ar 3596 2796 308 308  7.8163829 7.8554708}%
\special{ar 3596 2796 308 308  7.9727347 8.0118226}%
\special{ar 3596 2796 308 308  8.1290864 8.1681744}%
\special{ar 3596 2796 308 308  8.2854382 8.3245262}%
\special{ar 3596 2796 308 308  8.4417900 8.4808780}%
\special{ar 3596 2796 308 308  8.5981418 8.6372298}%
\special{ar 3596 2796 308 308  8.7544936 8.7935816}%
\special{ar 3596 2796 308 308  8.9108454 8.9499334}%
\special{ar 3596 2796 308 308  9.0671972 9.1062851}%
\special{ar 3596 2796 308 308  9.2235490 9.2626369}%
\special{ar 3596 2796 308 308  9.3799008 9.4189887}%
\special{ar 3596 2796 308 308  9.5362526 9.5753405}%
\special{ar 3596 2796 308 308  9.6926044 9.7316923}%
% STR 2 0 3 0
% 3 2800 3100 2800 3200 5 0
% {\sm ($v_i \in \{u^{+m}, u^{-m}\}$)}
\put(28.0000,-32.0000){\makebox(0,0){{\sm ($v_i \in \{u^{+m}, u^{-m}\}$)}}}%
% STR 2 0 3 0
% 3 4000 2650 4000 2750 5 0
% {\sm $v_i$}
\put(40.0000,-27.5000){\makebox(0,0){{\sm $v_i$}}}%
\end{picture}%


==> consecutivecycles2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 70.4000, 11.4000)(  11.3500,-31.6000)
%\begin{picture}( 66.4000, 11.4000)(  7.3500,-31.6000)
% CIRCLE 2 0 0 0
% 4 1710 2700 1740 2700 1740 2700 1740 2700
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1710 2700 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2290 2700 2320 2700 2320 2700 2320 2700
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2290 2700 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1710 2900 1740 2900 1740 2900 1740 2900
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1710 2900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2280 2900 2310 2900 2310 2900 2310 2900
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2280 2900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1450 2610 1480 2610 1480 2610 1480 2610
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1450 2610 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2280 2700 2540 2610
% 
\special{pn 20}%
\special{pa 2280 2700}%
\special{pa 2540 2610}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2550 2610 2580 2610 2580 2610 2580 2610
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2550 2610 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2000 2660 2550 2610 2550 2610 1450 2610
% 
\special{pn 20}%
\special{ar 2000 2660 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 1630 2640 1630 2740 5 0
% {\sm $u$}
\put(16.3000,-27.4000){\makebox(0,0){{\sm $u$}}}%
% STR 2 0 3 0
% 3 2460 2640 2460 2740 5 0
% {\sm $u^{+m}$}
\put(24.6000,-27.4000){\makebox(0,0){{\sm $u^{+m}$}}}%
% BOX 2 5 2 0
% 2 1800 2060 2200 2260
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1800 2060}%
\special{pa 2200 2060}%
\special{pa 2200 2260}%
\special{pa 1800 2260}%
\special{pa 1800 2060}%
\special{ip}%
% STR 2 0 3 0
% 3 1590 2010 1590 2110 5 0
% {\sm $\ora{P_{i}}$}
\put(15.9000,-21.1000){\makebox(0,0){{\sm $\ora{P_{i}}$}}}%
% CIRCLE 1 2 3 0
% 4 2000 2660 2550 2610 2550 2610 1450 2610
% 
\special{pn 13}%
\special{ar 2000 2660 552 552  3.2322525 3.2539917}%
\special{ar 2000 2660 552 552  3.3192091 3.3409482}%
\special{ar 2000 2660 552 552  3.4061656 3.4279047}%
\special{ar 2000 2660 552 552  3.4931221 3.5148612}%
\special{ar 2000 2660 552 552  3.5800786 3.6018178}%
\special{ar 2000 2660 552 552  3.6670351 3.6887743}%
\special{ar 2000 2660 552 552  3.7539917 3.7757308}%
\special{ar 2000 2660 552 552  3.8409482 3.8626873}%
\special{ar 2000 2660 552 552  3.9279047 3.9496438}%
\special{ar 2000 2660 552 552  4.0148612 4.0366004}%
\special{ar 2000 2660 552 552  4.1018178 4.1235569}%
\special{ar 2000 2660 552 552  4.1887743 4.2105134}%
\special{ar 2000 2660 552 552  4.2757308 4.2974699}%
\special{ar 2000 2660 552 552  4.3626873 4.3844265}%
\special{ar 2000 2660 552 552  4.4496438 4.4713830}%
\special{ar 2000 2660 552 552  4.5366004 4.5583395}%
\special{ar 2000 2660 552 552  4.6235569 4.6452960}%
\special{ar 2000 2660 552 552  4.7105134 4.7322525}%
\special{ar 2000 2660 552 552  4.7974699 4.8192091}%
\special{ar 2000 2660 552 552  4.8844265 4.9061656}%
\special{ar 2000 2660 552 552  4.9713830 4.9931221}%
\special{ar 2000 2660 552 552  5.0583395 5.0800786}%
\special{ar 2000 2660 552 552  5.1452960 5.1670351}%
\special{ar 2000 2660 552 552  5.2322525 5.2539917}%
\special{ar 2000 2660 552 552  5.3192091 5.3409482}%
\special{ar 2000 2660 552 552  5.4061656 5.4279047}%
\special{ar 2000 2660 552 552  5.4931221 5.5148612}%
\special{ar 2000 2660 552 552  5.5800786 5.6018178}%
\special{ar 2000 2660 552 552  5.6670351 5.6887743}%
\special{ar 2000 2660 552 552  5.7539917 5.7757308}%
\special{ar 2000 2660 552 552  5.8409482 5.8626873}%
\special{ar 2000 2660 552 552  5.9279047 5.9496438}%
\special{ar 2000 2660 552 552  6.0148612 6.0366004}%
\special{ar 2000 2660 552 552  6.1018178 6.1235569}%
\special{ar 2000 2660 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 2000 2700 2000 2800 5 0
% {\sm $C$}
\put(20.0000,-28.0000){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 1850 2530 1880 2530 1880 2530 1880 2530
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1850 2530 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1850 2530 1450 2600
% 
\special{pn 20}%
\special{pa 1850 2530}%
\special{pa 1450 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1450 2600 1710 2900
% 
\special{pn 8}%
\special{pa 1450 2600}%
\special{pa 1710 2900}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2000 2810 2300 2700 2300 2700 1850 2540
% 
\special{pn 20}%
\special{ar 2000 2810 320 320  4.2052905 5.9317405}%
% CIRCLE 2 0 3 0
% 4 2010 2800 1860 2520 1860 2520 1720 2900
% 
\special{pn 8}%
\special{ar 2010 2800 318 318  2.8095332 4.2205798}%
% CIRCLE 2 0 3 0
% 4 2000 2800 1710 2900 1710 2900 2310 2690
% 
\special{pn 8}%
\special{ar 2000 2800 308 308  5.9422064 6.2831853}%
\special{ar 2000 2800 308 308  0.0000000 2.8095332}%
% BOX 2 5 2 0
% 2 1900 3050 2110 3160
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1900 3050}%
\special{pa 2110 3050}%
\special{pa 2110 3160}%
\special{pa 1900 3160}%
\special{pa 1900 3050}%
\special{ip}%
% BOX 2 5 2 0
% 2 2020 2470 2220 2580
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2020 2470}%
\special{pa 2220 2470}%
\special{pa 2220 2580}%
\special{pa 2020 2580}%
\special{pa 2020 2470}%
\special{ip}%
% CIRCLE 2 2 3 0
% 4 2000 2800 1710 2900 1710 2900 2310 2690
% 
\special{pn 8}%
\special{ar 2000 2800 308 308  5.9422064 5.9812943}%
\special{ar 2000 2800 308 308  6.0985581 6.1376461}%
\special{ar 2000 2800 308 308  6.2549099 6.2939979}%
\special{ar 2000 2800 308 308  6.4112617 6.4503497}%
\special{ar 2000 2800 308 308  6.5676135 6.6067015}%
\special{ar 2000 2800 308 308  6.7239653 6.7630533}%
\special{ar 2000 2800 308 308  6.8803171 6.9194051}%
\special{ar 2000 2800 308 308  7.0366689 7.0757568}%
\special{ar 2000 2800 308 308  7.1930207 7.2321086}%
\special{ar 2000 2800 308 308  7.3493725 7.3884604}%
\special{ar 2000 2800 308 308  7.5057243 7.5448122}%
\special{ar 2000 2800 308 308  7.6620761 7.7011640}%
\special{ar 2000 2800 308 308  7.8184279 7.8575158}%
\special{ar 2000 2800 308 308  7.9747796 8.0138676}%
\special{ar 2000 2800 308 308  8.1311314 8.1702194}%
\special{ar 2000 2800 308 308  8.2874832 8.3265712}%
\special{ar 2000 2800 308 308  8.4438350 8.4829230}%
\special{ar 2000 2800 308 308  8.6001868 8.6392748}%
\special{ar 2000 2800 308 308  8.7565386 8.7956265}%
\special{ar 2000 2800 308 308  8.9128904 8.9519783}%
\special{ar 2000 2800 308 308  9.0692422 9.0927185}%
% CIRCLE 2 2 3 0
% 4 2000 2810 2300 2700 2300 2700 1850 2540
% 
\special{pn 8}%
\special{ar 2000 2810 320 320  4.2052905 4.2427905}%
\special{ar 2000 2810 320 320  4.3552905 4.3927905}%
\special{ar 2000 2810 320 320  4.5052905 4.5427905}%
\special{ar 2000 2810 320 320  4.6552905 4.6927905}%
\special{ar 2000 2810 320 320  4.8052905 4.8427905}%
\special{ar 2000 2810 320 320  4.9552905 4.9927905}%
\special{ar 2000 2810 320 320  5.1052905 5.1427905}%
\special{ar 2000 2810 320 320  5.2552905 5.2927905}%
\special{ar 2000 2810 320 320  5.4052905 5.4427905}%
\special{ar 2000 2810 320 320  5.5552905 5.5927905}%
\special{ar 2000 2810 320 320  5.7052905 5.7427905}%
\special{ar 2000 2810 320 320  5.8552905 5.8927905}%
% STR 2 0 3 0
% 3 2100 2300 2100 2400 5 0
% {\scr $\ora{Q_{u^+}}$}
\put(21.0000,-24.0000){\makebox(0,0){{\scr $\ora{Q_{u^+}}$}}}%
% STR 2 0 3 0
% 3 1790 2350 1790 2450 5 0
% {\sm $u^+$}
\put(17.9000,-24.5000){\makebox(0,0){{\sm $u^+$}}}%
% STR 2 0 3 0
% 3 1600 2860 1600 2960 5 0
% {\sm $u^-$}
\put(16.0000,-29.6000){\makebox(0,0){{\sm $u^-$}}}%
% STR 2 0 3 0
% 3 1360 2500 1360 2600 5 0
% {\sm $x$}
\put(13.6000,-26.0000){\makebox(0,0){{\sm $x$}}}%
% CIRCLE 2 0 0 0
% 4 3305 2695 3335 2695 3335 2695 3335 2695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3306 2696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3885 2695 3915 2695 3915 2695 3915 2695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3886 2696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3305 2895 3335 2895 3335 2895 3335 2895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3306 2896 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3875 2895 3905 2895 3905 2895 3905 2895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3876 2896 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3045 2605 3075 2605 3075 2605 3075 2605
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3046 2606 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3875 2695 4135 2605
% 
\special{pn 20}%
\special{pa 3876 2696}%
\special{pa 4136 2606}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4145 2605 4175 2605 4175 2605 4175 2605
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4146 2606 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 3595 2655 4145 2605 4145 2605 3045 2605
% 
\special{pn 20}%
\special{ar 3596 2656 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 3225 2635 3225 2735 5 0
% {\sm $u$}
\put(32.2500,-27.3500){\makebox(0,0){{\sm $u$}}}%
% STR 2 0 3 0
% 3 4055 2635 4055 2735 5 0
% {\sm $u^{+m}$}
\put(40.5500,-27.3500){\makebox(0,0){{\sm $u^{+m}$}}}%
% BOX 2 5 2 0
% 2 3395 2055 3795 2255
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3396 2056}%
\special{pa 3796 2056}%
\special{pa 3796 2256}%
\special{pa 3396 2256}%
\special{pa 3396 2056}%
\special{ip}%
% STR 2 0 3 0
% 3 3185 2005 3185 2105 5 0
% {\sm $\ora{P_{i}}$}
\put(31.8500,-21.0500){\makebox(0,0){{\sm $\ora{P_{i}}$}}}%
% CIRCLE 1 2 3 0
% 4 3595 2655 4145 2605 4145 2605 3045 2605
% 
\special{pn 13}%
\special{ar 3596 2656 552 552  3.2322525 3.2539917}%
\special{ar 3596 2656 552 552  3.3192091 3.3409482}%
\special{ar 3596 2656 552 552  3.4061656 3.4279047}%
\special{ar 3596 2656 552 552  3.4931221 3.5148612}%
\special{ar 3596 2656 552 552  3.5800786 3.6018178}%
\special{ar 3596 2656 552 552  3.6670351 3.6887743}%
\special{ar 3596 2656 552 552  3.7539917 3.7757308}%
\special{ar 3596 2656 552 552  3.8409482 3.8626873}%
\special{ar 3596 2656 552 552  3.9279047 3.9496438}%
\special{ar 3596 2656 552 552  4.0148612 4.0366004}%
\special{ar 3596 2656 552 552  4.1018178 4.1235569}%
\special{ar 3596 2656 552 552  4.1887743 4.2105134}%
\special{ar 3596 2656 552 552  4.2757308 4.2974699}%
\special{ar 3596 2656 552 552  4.3626873 4.3844265}%
\special{ar 3596 2656 552 552  4.4496438 4.4713830}%
\special{ar 3596 2656 552 552  4.5366004 4.5583395}%
\special{ar 3596 2656 552 552  4.6235569 4.6452960}%
\special{ar 3596 2656 552 552  4.7105134 4.7322525}%
\special{ar 3596 2656 552 552  4.7974699 4.8192091}%
\special{ar 3596 2656 552 552  4.8844265 4.9061656}%
\special{ar 3596 2656 552 552  4.9713830 4.9931221}%
\special{ar 3596 2656 552 552  5.0583395 5.0800786}%
\special{ar 3596 2656 552 552  5.1452960 5.1670351}%
\special{ar 3596 2656 552 552  5.2322525 5.2539917}%
\special{ar 3596 2656 552 552  5.3192091 5.3409482}%
\special{ar 3596 2656 552 552  5.4061656 5.4279047}%
\special{ar 3596 2656 552 552  5.4931221 5.5148612}%
\special{ar 3596 2656 552 552  5.5800786 5.6018178}%
\special{ar 3596 2656 552 552  5.6670351 5.6887743}%
\special{ar 3596 2656 552 552  5.7539917 5.7757308}%
\special{ar 3596 2656 552 552  5.8409482 5.8626873}%
\special{ar 3596 2656 552 552  5.9279047 5.9496438}%
\special{ar 3596 2656 552 552  6.0148612 6.0366004}%
\special{ar 3596 2656 552 552  6.1018178 6.1235569}%
\special{ar 3596 2656 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 3595 2695 3595 2795 5 0
% {\sm $C$}
\put(35.9500,-27.9500){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 3445 2525 3475 2525 3475 2525 3475 2525
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3446 2526 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3445 2525 3045 2595
% 
\special{pn 8}%
\special{pa 3446 2526}%
\special{pa 3046 2596}%
\special{fp}%
% LINE 0 0 3 0
% 2 3045 2595 3305 2895
% 
\special{pn 20}%
\special{pa 3046 2596}%
\special{pa 3306 2896}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3595 2805 3895 2695 3895 2695 3445 2535
% 
\special{pn 8}%
\special{ar 3596 2806 320 320  4.2052905 5.9317405}%
% CIRCLE 2 0 3 0
% 4 3605 2795 3455 2515 3455 2515 3315 2895
% 
\special{pn 8}%
\special{ar 3606 2796 318 318  2.8095332 4.2205798}%
% CIRCLE 0 0 3 0
% 4 3595 2795 3305 2895 3305 2895 3905 2685
% 
\special{pn 20}%
\special{ar 3596 2796 308 308  5.9422064 6.2831853}%
\special{ar 3596 2796 308 308  0.0000000 2.8095332}%
% BOX 2 5 2 0
% 2 3495 3045 3705 3155
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3496 3046}%
\special{pa 3706 3046}%
\special{pa 3706 3156}%
\special{pa 3496 3156}%
\special{pa 3496 3046}%
\special{ip}%
% BOX 2 5 2 0
% 2 3615 2465 3815 2575
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3616 2466}%
\special{pa 3816 2466}%
\special{pa 3816 2576}%
\special{pa 3616 2576}%
\special{pa 3616 2466}%
\special{ip}%
% CIRCLE 2 2 3 0
% 4 3595 2795 3305 2895 3305 2895 3905 2685
% 
\special{pn 8}%
\special{ar 3596 2796 308 308  5.9422064 5.9812943}%
\special{ar 3596 2796 308 308  6.0985581 6.1376461}%
\special{ar 3596 2796 308 308  6.2549099 6.2939979}%
\special{ar 3596 2796 308 308  6.4112617 6.4503497}%
\special{ar 3596 2796 308 308  6.5676135 6.6067015}%
\special{ar 3596 2796 308 308  6.7239653 6.7630533}%
\special{ar 3596 2796 308 308  6.8803171 6.9194051}%
\special{ar 3596 2796 308 308  7.0366689 7.0757568}%
\special{ar 3596 2796 308 308  7.1930207 7.2321086}%
\special{ar 3596 2796 308 308  7.3493725 7.3884604}%
\special{ar 3596 2796 308 308  7.5057243 7.5448122}%
\special{ar 3596 2796 308 308  7.6620761 7.7011640}%
\special{ar 3596 2796 308 308  7.8184279 7.8575158}%
\special{ar 3596 2796 308 308  7.9747796 8.0138676}%
\special{ar 3596 2796 308 308  8.1311314 8.1702194}%
\special{ar 3596 2796 308 308  8.2874832 8.3265712}%
\special{ar 3596 2796 308 308  8.4438350 8.4829230}%
\special{ar 3596 2796 308 308  8.6001868 8.6392748}%
\special{ar 3596 2796 308 308  8.7565386 8.7956265}%
\special{ar 3596 2796 308 308  8.9128904 8.9519783}%
\special{ar 3596 2796 308 308  9.0692422 9.0927185}%
% CIRCLE 2 2 3 0
% 4 3595 2805 3895 2695 3895 2695 3445 2535
% 
\special{pn 8}%
\special{ar 3596 2806 320 320  4.2052905 4.2427905}%
\special{ar 3596 2806 320 320  4.3552905 4.3927905}%
\special{ar 3596 2806 320 320  4.5052905 4.5427905}%
\special{ar 3596 2806 320 320  4.6552905 4.6927905}%
\special{ar 3596 2806 320 320  4.8052905 4.8427905}%
\special{ar 3596 2806 320 320  4.9552905 4.9927905}%
\special{ar 3596 2806 320 320  5.1052905 5.1427905}%
\special{ar 3596 2806 320 320  5.2552905 5.2927905}%
\special{ar 3596 2806 320 320  5.4052905 5.4427905}%
\special{ar 3596 2806 320 320  5.5552905 5.5927905}%
\special{ar 3596 2806 320 320  5.7052905 5.7427905}%
\special{ar 3596 2806 320 320  5.8552905 5.8927905}%
% STR 2 0 3 0
% 3 3785 3085 3785 3185 5 0
% {\scr $\ora{Q_{u^-}}$}
\put(37.8500,-31.8500){\makebox(0,0){{\scr $\ora{Q_{u^-}}$}}}%
% STR 2 0 3 0
% 3 3385 2345 3385 2445 5 0
% {\sm $u^+$}
\put(33.8500,-24.4500){\makebox(0,0){{\sm $u^+$}}}%
% STR 2 0 3 0
% 3 3195 2855 3195 2955 5 0
% {\sm $u^-$}
\put(31.9500,-29.5500){\makebox(0,0){{\sm $u^-$}}}%
% STR 2 0 3 0
% 3 2955 2495 2955 2595 5 0
% {\sm $x$}
\put(29.5500,-25.9500){\makebox(0,0){{\sm $x$}}}%
% CIRCLE 2 0 0 0
% 4 4905 2695 4935 2695 4935 2695 4935 2695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4906 2696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5485 2695 5515 2695 5515 2695 5515 2695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5486 2696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4905 2895 4935 2895 4935 2895 4935 2895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4906 2896 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5475 2895 5505 2895 5505 2895 5505 2895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5476 2896 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4645 2605 4675 2605 4675 2605 4675 2605
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4646 2606 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5475 2695 5735 2605
% 
\special{pn 20}%
\special{pa 5476 2696}%
\special{pa 5736 2606}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 5745 2605 5775 2605 5775 2605 5775 2605
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5746 2606 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 5195 2655 5745 2605 5745 2605 4645 2605
% 
\special{pn 20}%
\special{ar 5196 2656 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 4825 2635 4825 2735 5 0
% {\sm $u$}
\put(48.2500,-27.3500){\makebox(0,0){{\sm $u$}}}%
% STR 2 0 3 0
% 3 5655 2635 5655 2735 5 0
% {\sm $u^{+m}$}
\put(56.5500,-27.3500){\makebox(0,0){{\sm $u^{+m}$}}}%
% BOX 2 5 2 0
% 2 4995 2055 5395 2255
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4996 2056}%
\special{pa 5396 2056}%
\special{pa 5396 2256}%
\special{pa 4996 2256}%
\special{pa 4996 2056}%
\special{ip}%
% CIRCLE 1 2 3 0
% 4 5195 2655 5745 2605 5745 2605 4645 2605
% 
\special{pn 13}%
\special{ar 5196 2656 552 552  3.2322525 3.2539917}%
\special{ar 5196 2656 552 552  3.3192091 3.3409482}%
\special{ar 5196 2656 552 552  3.4061656 3.4279047}%
\special{ar 5196 2656 552 552  3.4931221 3.5148612}%
\special{ar 5196 2656 552 552  3.5800786 3.6018178}%
\special{ar 5196 2656 552 552  3.6670351 3.6887743}%
\special{ar 5196 2656 552 552  3.7539917 3.7757308}%
\special{ar 5196 2656 552 552  3.8409482 3.8626873}%
\special{ar 5196 2656 552 552  3.9279047 3.9496438}%
\special{ar 5196 2656 552 552  4.0148612 4.0366004}%
\special{ar 5196 2656 552 552  4.1018178 4.1235569}%
\special{ar 5196 2656 552 552  4.1887743 4.2105134}%
\special{ar 5196 2656 552 552  4.2757308 4.2974699}%
\special{ar 5196 2656 552 552  4.3626873 4.3844265}%
\special{ar 5196 2656 552 552  4.4496438 4.4713830}%
\special{ar 5196 2656 552 552  4.5366004 4.5583395}%
\special{ar 5196 2656 552 552  4.6235569 4.6452960}%
\special{ar 5196 2656 552 552  4.7105134 4.7322525}%
\special{ar 5196 2656 552 552  4.7974699 4.8192091}%
\special{ar 5196 2656 552 552  4.8844265 4.9061656}%
\special{ar 5196 2656 552 552  4.9713830 4.9931221}%
\special{ar 5196 2656 552 552  5.0583395 5.0800786}%
\special{ar 5196 2656 552 552  5.1452960 5.1670351}%
\special{ar 5196 2656 552 552  5.2322525 5.2539917}%
\special{ar 5196 2656 552 552  5.3192091 5.3409482}%
\special{ar 5196 2656 552 552  5.4061656 5.4279047}%
\special{ar 5196 2656 552 552  5.4931221 5.5148612}%
\special{ar 5196 2656 552 552  5.5800786 5.6018178}%
\special{ar 5196 2656 552 552  5.6670351 5.6887743}%
\special{ar 5196 2656 552 552  5.7539917 5.7757308}%
\special{ar 5196 2656 552 552  5.8409482 5.8626873}%
\special{ar 5196 2656 552 552  5.9279047 5.9496438}%
\special{ar 5196 2656 552 552  6.0148612 6.0366004}%
\special{ar 5196 2656 552 552  6.1018178 6.1235569}%
\special{ar 5196 2656 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 5195 2695 5195 2795 5 0
% {\sm $C$}
\put(51.9500,-27.9500){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 5045 2525 5075 2525 5075 2525 5075 2525
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5046 2526 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5045 2525 4645 2595
% 
\special{pn 8}%
\special{pa 5046 2526}%
\special{pa 4646 2596}%
\special{fp}%
% LINE 0 0 3 0
% 2 4645 2595 4905 2895
% 
\special{pn 20}%
\special{pa 4646 2596}%
\special{pa 4906 2896}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 5195 2805 5495 2695 5495 2695 5045 2535
% 
\special{pn 20}%
\special{ar 5196 2806 320 320  4.2052905 5.9317405}%
% CIRCLE 0 0 3 0
% 4 5205 2795 5055 2515 5055 2515 4915 2895
% 
\special{pn 20}%
\special{ar 5206 2796 318 318  2.8095332 4.2205798}%
% CIRCLE 2 0 3 0
% 4 5195 2795 4905 2895 4905 2895 5505 2685
% 
\special{pn 8}%
\special{ar 5196 2796 308 308  5.9422064 6.2831853}%
\special{ar 5196 2796 308 308  0.0000000 2.8095332}%
% BOX 2 5 2 0
% 2 5095 3045 5305 3155
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5096 3046}%
\special{pa 5306 3046}%
\special{pa 5306 3156}%
\special{pa 5096 3156}%
\special{pa 5096 3046}%
\special{ip}%
% BOX 2 5 2 0
% 2 5215 2465 5415 2575
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5216 2466}%
\special{pa 5416 2466}%
\special{pa 5416 2576}%
\special{pa 5216 2576}%
\special{pa 5216 2466}%
\special{ip}%
% CIRCLE 2 2 3 0
% 4 5195 2795 4905 2895 4905 2895 5505 2685
% 
\special{pn 8}%
\special{ar 5196 2796 308 308  5.9422064 5.9812943}%
\special{ar 5196 2796 308 308  6.0985581 6.1376461}%
\special{ar 5196 2796 308 308  6.2549099 6.2939979}%
\special{ar 5196 2796 308 308  6.4112617 6.4503497}%
\special{ar 5196 2796 308 308  6.5676135 6.6067015}%
\special{ar 5196 2796 308 308  6.7239653 6.7630533}%
\special{ar 5196 2796 308 308  6.8803171 6.9194051}%
\special{ar 5196 2796 308 308  7.0366689 7.0757568}%
\special{ar 5196 2796 308 308  7.1930207 7.2321086}%
\special{ar 5196 2796 308 308  7.3493725 7.3884604}%
\special{ar 5196 2796 308 308  7.5057243 7.5448122}%
\special{ar 5196 2796 308 308  7.6620761 7.7011640}%
\special{ar 5196 2796 308 308  7.8184279 7.8575158}%
\special{ar 5196 2796 308 308  7.9747796 8.0138676}%
\special{ar 5196 2796 308 308  8.1311314 8.1702194}%
\special{ar 5196 2796 308 308  8.2874832 8.3265712}%
\special{ar 5196 2796 308 308  8.4438350 8.4829230}%
\special{ar 5196 2796 308 308  8.6001868 8.6392748}%
\special{ar 5196 2796 308 308  8.7565386 8.7956265}%
\special{ar 5196 2796 308 308  8.9128904 8.9519783}%
\special{ar 5196 2796 308 308  9.0692422 9.0927185}%
% CIRCLE 2 2 3 0
% 4 5195 2805 5495 2695 5495 2695 5045 2535
% 
\special{pn 8}%
\special{ar 5196 2806 320 320  4.2052905 4.2427905}%
\special{ar 5196 2806 320 320  4.3552905 4.3927905}%
\special{ar 5196 2806 320 320  4.5052905 4.5427905}%
\special{ar 5196 2806 320 320  4.6552905 4.6927905}%
\special{ar 5196 2806 320 320  4.8052905 4.8427905}%
\special{ar 5196 2806 320 320  4.9552905 4.9927905}%
\special{ar 5196 2806 320 320  5.1052905 5.1427905}%
\special{ar 5196 2806 320 320  5.2552905 5.2927905}%
\special{ar 5196 2806 320 320  5.4052905 5.4427905}%
\special{ar 5196 2806 320 320  5.5552905 5.5927905}%
\special{ar 5196 2806 320 320  5.7052905 5.7427905}%
\special{ar 5196 2806 320 320  5.8552905 5.8927905}%
% STR 2 0 3 0
% 3 5295 2295 5295 2395 5 0
% {\scr $\ora{R_{u^-}}$}
\put(52.9500,-23.9500){\makebox(0,0){{\scr $\ora{R_{u^-}}$}}}%
% STR 2 0 3 0
% 3 4985 2345 4985 2445 5 0
% {\sm $u^+$}
\put(49.8500,-24.4500){\makebox(0,0){{\sm $u^+$}}}%
% STR 2 0 3 0
% 3 4795 2855 4795 2955 5 0
% {\sm $u^-$}
\put(47.9500,-29.5500){\makebox(0,0){{\sm $u^-$}}}%
% STR 2 0 3 0
% 3 4555 2495 4555 2595 5 0
% {\sm $x$}
\put(45.5500,-25.9500){\makebox(0,0){{\sm $x$}}}%
% CIRCLE 2 0 0 0
% 4 6505 2700 6535 2700 6535 2700 6535 2700
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6506 2700 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 7085 2700 7115 2700 7115 2700 7115 2700
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 7086 2700 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6505 2900 6535 2900 6535 2900 6535 2900
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6506 2900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 7075 2900 7105 2900 7105 2900 7105 2900
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 7076 2900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6245 2610 6275 2610 6275 2610 6275 2610
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6246 2610 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 7075 2700 7335 2610
% 
\special{pn 20}%
\special{pa 7076 2700}%
\special{pa 7336 2610}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 7345 2610 7375 2610 7375 2610 7375 2610
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 7346 2610 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 6795 2660 7345 2610 7345 2610 6245 2610
% 
\special{pn 20}%
\special{ar 6796 2660 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 6425 2640 6425 2740 5 0
% {\sm $u$}
\put(64.2500,-27.4000){\makebox(0,0){{\sm $u$}}}%
% STR 2 0 3 0
% 3 7255 2640 7255 2740 5 0
% {\sm $u^{+m}$}
\put(72.5500,-27.4000){\makebox(0,0){{\sm $u^{+m}$}}}%
% BOX 2 5 2 0
% 2 6595 2060 6995 2260
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6596 2060}%
\special{pa 6996 2060}%
\special{pa 6996 2260}%
\special{pa 6596 2260}%
\special{pa 6596 2060}%
\special{ip}%
% STR 2 0 3 0
% 3 6350 2010 6350 2110 5 0
% {\sm $\ora{P_{l-1}}$}
\put(63.5000,-21.1000){\makebox(0,0){{\sm $\ora{P_{l-1}}$}}}%
% CIRCLE 1 2 3 0
% 4 6795 2660 7345 2610 7345 2610 6245 2610
% 
\special{pn 13}%
\special{ar 6796 2660 552 552  3.2322525 3.2539917}%
\special{ar 6796 2660 552 552  3.3192091 3.3409482}%
\special{ar 6796 2660 552 552  3.4061656 3.4279047}%
\special{ar 6796 2660 552 552  3.4931221 3.5148612}%
\special{ar 6796 2660 552 552  3.5800786 3.6018178}%
\special{ar 6796 2660 552 552  3.6670351 3.6887743}%
\special{ar 6796 2660 552 552  3.7539917 3.7757308}%
\special{ar 6796 2660 552 552  3.8409482 3.8626873}%
\special{ar 6796 2660 552 552  3.9279047 3.9496438}%
\special{ar 6796 2660 552 552  4.0148612 4.0366004}%
\special{ar 6796 2660 552 552  4.1018178 4.1235569}%
\special{ar 6796 2660 552 552  4.1887743 4.2105134}%
\special{ar 6796 2660 552 552  4.2757308 4.2974699}%
\special{ar 6796 2660 552 552  4.3626873 4.3844265}%
\special{ar 6796 2660 552 552  4.4496438 4.4713830}%
\special{ar 6796 2660 552 552  4.5366004 4.5583395}%
\special{ar 6796 2660 552 552  4.6235569 4.6452960}%
\special{ar 6796 2660 552 552  4.7105134 4.7322525}%
\special{ar 6796 2660 552 552  4.7974699 4.8192091}%
\special{ar 6796 2660 552 552  4.8844265 4.9061656}%
\special{ar 6796 2660 552 552  4.9713830 4.9931221}%
\special{ar 6796 2660 552 552  5.0583395 5.0800786}%
\special{ar 6796 2660 552 552  5.1452960 5.1670351}%
\special{ar 6796 2660 552 552  5.2322525 5.2539917}%
\special{ar 6796 2660 552 552  5.3192091 5.3409482}%
\special{ar 6796 2660 552 552  5.4061656 5.4279047}%
\special{ar 6796 2660 552 552  5.4931221 5.5148612}%
\special{ar 6796 2660 552 552  5.5800786 5.6018178}%
\special{ar 6796 2660 552 552  5.6670351 5.6887743}%
\special{ar 6796 2660 552 552  5.7539917 5.7757308}%
\special{ar 6796 2660 552 552  5.8409482 5.8626873}%
\special{ar 6796 2660 552 552  5.9279047 5.9496438}%
\special{ar 6796 2660 552 552  6.0148612 6.0366004}%
\special{ar 6796 2660 552 552  6.1018178 6.1235569}%
\special{ar 6796 2660 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 6795 2700 6795 2800 5 0
% {\sm $C$}
\put(67.9500,-28.0000){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 6645 2530 6675 2530 6675 2530 6675 2530
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6646 2530 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 6645 2530 6245 2600
% 
\special{pn 20}%
\special{pa 6646 2530}%
\special{pa 6246 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6245 2600 6505 2900
% 
\special{pn 8}%
\special{pa 6246 2600}%
\special{pa 6506 2900}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 6795 2810 7095 2700 7095 2700 6645 2540
% 
\special{pn 8}%
\special{ar 6796 2810 320 320  4.2052905 5.9317405}%
% CIRCLE 0 0 3 0
% 4 6805 2800 6655 2520 6655 2520 6515 2900
% 
\special{pn 20}%
\special{ar 6806 2800 318 318  2.8095332 4.2205798}%
% CIRCLE 0 0 3 0
% 4 6795 2800 6505 2900 6505 2900 7105 2690
% 
\special{pn 20}%
\special{ar 6796 2800 308 308  5.9422064 6.2831853}%
\special{ar 6796 2800 308 308  0.0000000 2.8095332}%
% BOX 2 5 2 0
% 2 6695 3050 6905 3160
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6696 3050}%
\special{pa 6906 3050}%
\special{pa 6906 3160}%
\special{pa 6696 3160}%
\special{pa 6696 3050}%
\special{ip}%
% BOX 2 5 2 0
% 2 6815 2470 7015 2580
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6816 2470}%
\special{pa 7016 2470}%
\special{pa 7016 2580}%
\special{pa 6816 2580}%
\special{pa 6816 2470}%
\special{ip}%
% CIRCLE 2 2 3 0
% 4 6795 2800 6505 2900 6505 2900 7105 2690
% 
\special{pn 8}%
\special{ar 6796 2800 308 308  5.9422064 5.9812943}%
\special{ar 6796 2800 308 308  6.0985581 6.1376461}%
\special{ar 6796 2800 308 308  6.2549099 6.2939979}%
\special{ar 6796 2800 308 308  6.4112617 6.4503497}%
\special{ar 6796 2800 308 308  6.5676135 6.6067015}%
\special{ar 6796 2800 308 308  6.7239653 6.7630533}%
\special{ar 6796 2800 308 308  6.8803171 6.9194051}%
\special{ar 6796 2800 308 308  7.0366689 7.0757568}%
\special{ar 6796 2800 308 308  7.1930207 7.2321086}%
\special{ar 6796 2800 308 308  7.3493725 7.3884604}%
\special{ar 6796 2800 308 308  7.5057243 7.5448122}%
\special{ar 6796 2800 308 308  7.6620761 7.7011640}%
\special{ar 6796 2800 308 308  7.8184279 7.8575158}%
\special{ar 6796 2800 308 308  7.9747796 8.0138676}%
\special{ar 6796 2800 308 308  8.1311314 8.1702194}%
\special{ar 6796 2800 308 308  8.2874832 8.3265712}%
\special{ar 6796 2800 308 308  8.4438350 8.4829230}%
\special{ar 6796 2800 308 308  8.6001868 8.6392748}%
\special{ar 6796 2800 308 308  8.7565386 8.7956265}%
\special{ar 6796 2800 308 308  8.9128904 8.9519783}%
\special{ar 6796 2800 308 308  9.0692422 9.0927185}%
% CIRCLE 2 2 3 0
% 4 6795 2810 7095 2700 7095 2700 6645 2540
% 
\special{pn 8}%
\special{ar 6796 2810 320 320  4.2052905 4.2427905}%
\special{ar 6796 2810 320 320  4.3552905 4.3927905}%
\special{ar 6796 2810 320 320  4.5052905 4.5427905}%
\special{ar 6796 2810 320 320  4.6552905 4.6927905}%
\special{ar 6796 2810 320 320  4.8052905 4.8427905}%
\special{ar 6796 2810 320 320  4.9552905 4.9927905}%
\special{ar 6796 2810 320 320  5.1052905 5.1427905}%
\special{ar 6796 2810 320 320  5.2552905 5.2927905}%
\special{ar 6796 2810 320 320  5.4052905 5.4427905}%
\special{ar 6796 2810 320 320  5.5552905 5.5927905}%
\special{ar 6796 2810 320 320  5.7052905 5.7427905}%
\special{ar 6796 2810 320 320  5.8552905 5.8927905}%
% STR 2 0 3 0
% 3 6985 3090 6985 3190 5 0
% {\scr $\ora{R_{u^+}}$}
\put(69.8500,-31.9000){\makebox(0,0){{\scr $\ora{R_{u^+}}$}}}%
% STR 2 0 3 0
% 3 6585 2350 6585 2450 5 0
% {\sm $u^+$}
\put(65.8500,-24.5000){\makebox(0,0){{\sm $u^+$}}}%
% STR 2 0 3 0
% 3 6395 2860 6395 2960 5 0
% {\sm $u^-$}
\put(63.9500,-29.6000){\makebox(0,0){{\sm $u^-$}}}%
% STR 2 0 3 0
% 3 6155 2500 6155 2600 5 0
% {\sm $x$}
\put(61.5500,-26.0000){\makebox(0,0){{\sm $x$}}}%
% STR 2 0 3 0
% 3 4750 2010 4750 2110 5 0
% {\sm $\ora{P_{l-1}}$}
\put(47.5000,-21.1000){\makebox(0,0){{\sm $\ora{P_{l-1}}$}}}%
\end{picture}%


==> lengthconditioncycles.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.5500, 25.4000)( 11.3000,-35.6000)
%\begin{picture}( 36.5500, 25.4000)(  5.3000,-35.6000)
% CIRCLE 2 0 0 0
% 4 2505 1695 2535 1695 2535 1695 2535 1695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2506 1696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3085 1695 3115 1695 3115 1695 3115 1695
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3086 1696 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2505 1895 2535 1895 2535 1895 2535 1895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2506 1896 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3075 1895 3105 1895 3105 1895 3105 1895
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3076 1896 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2245 1605 2275 1605 2275 1605 2275 1605
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2246 1606 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3345 1605 3375 1605 3375 1605 3375 1605
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3346 1606 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2795 1655 3345 1605 3345 1605 2245 1605
% 
\special{pn 20}%
\special{ar 2796 1656 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 2400 1585 2400 1685 5 0
% {\sm $u_1$}
\put(24.0000,-16.8500){\makebox(0,0){{\sm $u_1$}}}%
% BOX 2 5 2 0
% 2 2595 1055 2995 1255
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2596 1056}%
\special{pa 2996 1056}%
\special{pa 2996 1256}%
\special{pa 2596 1256}%
\special{pa 2596 1056}%
\special{ip}%
% STR 2 0 3 0
% 3 2385 1005 2385 1105 5 0
% {\sm $\ora{P_{i}}$}
\put(23.8500,-11.0500){\makebox(0,0){{\sm $\ora{P_{i}}$}}}%
% CIRCLE 1 2 3 0
% 4 2795 1655 3345 1605 3345 1605 2245 1605
% 
\special{pn 13}%
\special{ar 2796 1656 552 552  3.2322525 3.2539917}%
\special{ar 2796 1656 552 552  3.3192091 3.3409482}%
\special{ar 2796 1656 552 552  3.4061656 3.4279047}%
\special{ar 2796 1656 552 552  3.4931221 3.5148612}%
\special{ar 2796 1656 552 552  3.5800786 3.6018178}%
\special{ar 2796 1656 552 552  3.6670351 3.6887743}%
\special{ar 2796 1656 552 552  3.7539917 3.7757308}%
\special{ar 2796 1656 552 552  3.8409482 3.8626873}%
\special{ar 2796 1656 552 552  3.9279047 3.9496438}%
\special{ar 2796 1656 552 552  4.0148612 4.0366004}%
\special{ar 2796 1656 552 552  4.1018178 4.1235569}%
\special{ar 2796 1656 552 552  4.1887743 4.2105134}%
\special{ar 2796 1656 552 552  4.2757308 4.2974699}%
\special{ar 2796 1656 552 552  4.3626873 4.3844265}%
\special{ar 2796 1656 552 552  4.4496438 4.4713830}%
\special{ar 2796 1656 552 552  4.5366004 4.5583395}%
\special{ar 2796 1656 552 552  4.6235569 4.6452960}%
\special{ar 2796 1656 552 552  4.7105134 4.7322525}%
\special{ar 2796 1656 552 552  4.7974699 4.8192091}%
\special{ar 2796 1656 552 552  4.8844265 4.9061656}%
\special{ar 2796 1656 552 552  4.9713830 4.9931221}%
\special{ar 2796 1656 552 552  5.0583395 5.0800786}%
\special{ar 2796 1656 552 552  5.1452960 5.1670351}%
\special{ar 2796 1656 552 552  5.2322525 5.2539917}%
\special{ar 2796 1656 552 552  5.3192091 5.3409482}%
\special{ar 2796 1656 552 552  5.4061656 5.4279047}%
\special{ar 2796 1656 552 552  5.4931221 5.5148612}%
\special{ar 2796 1656 552 552  5.5800786 5.6018178}%
\special{ar 2796 1656 552 552  5.6670351 5.6887743}%
\special{ar 2796 1656 552 552  5.7539917 5.7757308}%
\special{ar 2796 1656 552 552  5.8409482 5.8626873}%
\special{ar 2796 1656 552 552  5.9279047 5.9496438}%
\special{ar 2796 1656 552 552  6.0148612 6.0366004}%
\special{ar 2796 1656 552 552  6.1018178 6.1235569}%
\special{ar 2796 1656 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 2795 1695 2795 1795 5 0
% {\sm $C$}
\put(27.9500,-17.9500){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 2645 1525 2675 1525 2675 1525 2675 1525
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2646 1526 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2645 1525 2245 1595
% 
\special{pn 20}%
\special{pa 2646 1526}%
\special{pa 2246 1596}%
\special{fp}%
% LINE 2 0 3 0
% 2 2245 1595 2505 1895
% 
\special{pn 8}%
\special{pa 2246 1596}%
\special{pa 2506 1896}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2805 1795 2655 1515 2655 1515 2515 1895
% 
\special{pn 8}%
\special{ar 2806 1796 318 318  2.8095332 4.2205798}%
% CIRCLE 2 0 3 0
% 4 2795 1795 2505 1895 2505 1895 3105 1895
% 
\special{pn 8}%
\special{ar 2796 1796 308 308  0.3120421 2.8095332}%
% BOX 2 5 2 0
% 2 2695 2045 2905 2155
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2696 2046}%
\special{pa 2906 2046}%
\special{pa 2906 2156}%
\special{pa 2696 2156}%
\special{pa 2696 2046}%
\special{ip}%
% CIRCLE 2 2 3 0
% 4 2795 1795 2505 1895 2505 1895 3105 1905
% 
\special{pn 8}%
\special{ar 2796 1796 308 308  0.3409790 0.3800669}%
\special{ar 2796 1796 308 308  0.4973307 0.5364187}%
\special{ar 2796 1796 308 308  0.6536825 0.6927705}%
\special{ar 2796 1796 308 308  0.8100343 0.8491223}%
\special{ar 2796 1796 308 308  0.9663861 1.0054741}%
\special{ar 2796 1796 308 308  1.1227379 1.1618259}%
\special{ar 2796 1796 308 308  1.2790897 1.3181777}%
\special{ar 2796 1796 308 308  1.4354415 1.4745294}%
\special{ar 2796 1796 308 308  1.5917933 1.6308812}%
\special{ar 2796 1796 308 308  1.7481451 1.7872330}%
\special{ar 2796 1796 308 308  1.9044969 1.9435848}%
\special{ar 2796 1796 308 308  2.0608487 2.0999366}%
\special{ar 2796 1796 308 308  2.2172005 2.2562884}%
\special{ar 2796 1796 308 308  2.3735522 2.4126402}%
\special{ar 2796 1796 308 308  2.5299040 2.5689920}%
\special{ar 2796 1796 308 308  2.6862558 2.7253438}%
% STR 2 0 3 0
% 3 2560 1325 2560 1425 5 0
% {\sm $u_1^+$}
\put(25.6000,-14.2500){\makebox(0,0){{\sm $u_1^+$}}}%
% STR 2 0 3 0
% 3 2395 1855 2395 1955 5 0
% {\sm $u_1^-$}
\put(23.9500,-19.5500){\makebox(0,0){{\sm $u_1^-$}}}%
% STR 2 0 3 0
% 3 2140 1495 2140 1595 5 0
% {\sm $x_1$}
\put(21.4000,-15.9500){\makebox(0,0){{\sm $x_1$}}}%
% STR 2 0 3 0
% 3 3470 1495 3470 1595 5 0
% {\sm $x_2$}
\put(34.7000,-15.9500){\makebox(0,0){{\sm $x_2$}}}%
% CIRCLE 2 0 0 0
% 4 2970 1525 3000 1525 3000 1525 3000 1525
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2970 1526 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3340 1605 2970 1525
% 
\special{pn 20}%
\special{pa 3340 1606}%
\special{pa 2970 1526}%
\special{fp}%
% LINE 2 0 3 0
% 2 3360 1605 3080 1895
% 
\special{pn 8}%
\special{pa 3360 1606}%
\special{pa 3080 1896}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2780 1785 3080 1895 3080 1895 2950 1505
% 
\special{pn 8}%
\special{ar 2780 1786 320 320  5.2580440 6.2831853}%
\special{ar 2780 1786 320 320  0.0000000 0.3514448}%
% CIRCLE 0 0 3 0
% 4 2800 1805 2970 1525 2970 1525 2660 1525
% 
\special{pn 20}%
\special{ar 2800 1806 328 328  4.2487414 5.2580440}%
% BOX 2 5 2 0
% 2 2750 1445 2870 1525
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2750 1446}%
\special{pa 2870 1446}%
\special{pa 2870 1526}%
\special{pa 2750 1526}%
\special{pa 2750 1446}%
\special{ip}%
% CIRCLE 1 2 3 0
% 4 2800 1805 2970 1525 2970 1525 2660 1525
% 
\special{pn 13}%
\special{ar 2800 1806 328 328  4.2487414 4.2853267}%
\special{ar 2800 1806 328 328  4.3950828 4.4316682}%
\special{ar 2800 1806 328 328  4.5414243 4.5780097}%
\special{ar 2800 1806 328 328  4.6877658 4.7243511}%
\special{ar 2800 1806 328 328  4.8341072 4.8706926}%
\special{ar 2800 1806 328 328  4.9804487 5.0170341}%
\special{ar 2800 1806 328 328  5.1267902 5.1633755}%
% STR 2 0 3 0
% 3 3200 1585 3200 1685 5 0
% {\sm $u_2$}
\put(32.0000,-16.8500){\makebox(0,0){{\sm $u_2$}}}%
% STR 2 0 3 0
% 3 3050 1325 3050 1425 5 0
% {\sm $u_2^-$}
\put(30.5000,-14.2500){\makebox(0,0){{\sm $u_2^-$}}}%
% STR 2 0 3 0
% 3 3180 1855 3180 1955 5 0
% {\sm $u_2^+$}
\put(31.8000,-19.5500){\makebox(0,0){{\sm $u_2^+$}}}%
% CIRCLE 2 0 0 0
% 4 1715 3095 1745 3095 1745 3095 1745 3095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1716 3096 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2295 3095 2325 3095 2325 3095 2325 3095
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2296 3096 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1715 3295 1745 3295 1745 3295 1745 3295
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1716 3296 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2285 3295 2315 3295 2315 3295 2315 3295
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2286 3296 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1455 3005 1485 3005 1485 3005 1485 3005
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1456 3006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2555 3005 2585 3005 2585 3005 2585 3005
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2556 3006 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2005 3055 2555 3005 2555 3005 1455 3005
% 
\special{pn 20}%
\special{ar 2006 3056 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 1610 2985 1610 3085 5 0
% {\sm $u_1$}
\put(16.1000,-30.8500){\makebox(0,0){{\sm $u_1$}}}%
% BOX 2 5 2 0
% 2 1805 2455 2205 2655
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1806 2456}%
\special{pa 2206 2456}%
\special{pa 2206 2656}%
\special{pa 1806 2656}%
\special{pa 1806 2456}%
\special{ip}%
% STR 2 0 3 0
% 3 1520 2410 1520 2510 5 0
% {\sm $\ora{P_{2l-3}}$}
\put(14.2000,-25.1000){\makebox(0,0){{\sm $\ora{P_{2l-3+\varphi}}$}}}%
% CIRCLE 1 2 3 0
% 4 2005 3055 2555 3005 2555 3005 1455 3005
% 
\special{pn 13}%
\special{ar 2006 3056 552 552  3.2322525 3.2539917}%
\special{ar 2006 3056 552 552  3.3192091 3.3409482}%
\special{ar 2006 3056 552 552  3.4061656 3.4279047}%
\special{ar 2006 3056 552 552  3.4931221 3.5148612}%
\special{ar 2006 3056 552 552  3.5800786 3.6018178}%
\special{ar 2006 3056 552 552  3.6670351 3.6887743}%
\special{ar 2006 3056 552 552  3.7539917 3.7757308}%
\special{ar 2006 3056 552 552  3.8409482 3.8626873}%
\special{ar 2006 3056 552 552  3.9279047 3.9496438}%
\special{ar 2006 3056 552 552  4.0148612 4.0366004}%
\special{ar 2006 3056 552 552  4.1018178 4.1235569}%
\special{ar 2006 3056 552 552  4.1887743 4.2105134}%
\special{ar 2006 3056 552 552  4.2757308 4.2974699}%
\special{ar 2006 3056 552 552  4.3626873 4.3844265}%
\special{ar 2006 3056 552 552  4.4496438 4.4713830}%
\special{ar 2006 3056 552 552  4.5366004 4.5583395}%
\special{ar 2006 3056 552 552  4.6235569 4.6452960}%
\special{ar 2006 3056 552 552  4.7105134 4.7322525}%
\special{ar 2006 3056 552 552  4.7974699 4.8192091}%
\special{ar 2006 3056 552 552  4.8844265 4.9061656}%
\special{ar 2006 3056 552 552  4.9713830 4.9931221}%
\special{ar 2006 3056 552 552  5.0583395 5.0800786}%
\special{ar 2006 3056 552 552  5.1452960 5.1670351}%
\special{ar 2006 3056 552 552  5.2322525 5.2539917}%
\special{ar 2006 3056 552 552  5.3192091 5.3409482}%
\special{ar 2006 3056 552 552  5.4061656 5.4279047}%
\special{ar 2006 3056 552 552  5.4931221 5.5148612}%
\special{ar 2006 3056 552 552  5.5800786 5.6018178}%
\special{ar 2006 3056 552 552  5.6670351 5.6887743}%
\special{ar 2006 3056 552 552  5.7539917 5.7757308}%
\special{ar 2006 3056 552 552  5.8409482 5.8626873}%
\special{ar 2006 3056 552 552  5.9279047 5.9496438}%
\special{ar 2006 3056 552 552  6.0148612 6.0366004}%
\special{ar 2006 3056 552 552  6.1018178 6.1235569}%
\special{ar 2006 3056 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 2005 3095 2005 3195 5 0
% {\sm $C$}
\put(20.0500,-31.9500){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 1855 2925 1885 2925 1885 2925 1885 2925
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1856 2926 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1855 2925 1455 2995
% 
\special{pn 8}%
\special{pa 1856 2926}%
\special{pa 1456 2996}%
\special{fp}%
% LINE 0 0 3 0
% 2 1455 2995 1715 3295
% 
\special{pn 20}%
\special{pa 1456 2996}%
\special{pa 1716 3296}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2015 3195 1865 2915 1865 2915 1725 3295
% 
\special{pn 20}%
\special{ar 2016 3196 318 318  2.8095332 4.2205798}%
% CIRCLE 2 0 3 0
% 4 2005 3195 1715 3295 1715 3295 2315 3295
% 
\special{pn 8}%
\special{ar 2006 3196 308 308  0.3120421 2.8095332}%
% BOX 2 5 2 0
% 2 1905 3445 2115 3555
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1906 3446}%
\special{pa 2116 3446}%
\special{pa 2116 3556}%
\special{pa 1906 3556}%
\special{pa 1906 3446}%
\special{ip}%
% CIRCLE 2 2 3 0
% 4 2005 3195 1715 3295 1715 3295 2315 3305
% 
\special{pn 8}%
\special{ar 2006 3196 308 308  0.3409790 0.3800669}%
\special{ar 2006 3196 308 308  0.4973307 0.5364187}%
\special{ar 2006 3196 308 308  0.6536825 0.6927705}%
\special{ar 2006 3196 308 308  0.8100343 0.8491223}%
\special{ar 2006 3196 308 308  0.9663861 1.0054741}%
\special{ar 2006 3196 308 308  1.1227379 1.1618259}%
\special{ar 2006 3196 308 308  1.2790897 1.3181777}%
\special{ar 2006 3196 308 308  1.4354415 1.4745294}%
\special{ar 2006 3196 308 308  1.5917933 1.6308812}%
\special{ar 2006 3196 308 308  1.7481451 1.7872330}%
\special{ar 2006 3196 308 308  1.9044969 1.9435848}%
\special{ar 2006 3196 308 308  2.0608487 2.0999366}%
\special{ar 2006 3196 308 308  2.2172005 2.2562884}%
\special{ar 2006 3196 308 308  2.3735522 2.4126402}%
\special{ar 2006 3196 308 308  2.5299040 2.5689920}%
\special{ar 2006 3196 308 308  2.6862558 2.7253438}%
% STR 2 0 3 0
% 3 1770 2725 1770 2825 5 0
% {\sm $u_1^+$}
\put(17.7000,-28.2500){\makebox(0,0){{\sm $u_1^+$}}}%
% STR 2 0 3 0
% 3 1605 3255 1605 3355 5 0
% {\sm $u_1^-$}
\put(16.0500,-33.5500){\makebox(0,0){{\sm $u_1^-$}}}%
% STR 2 0 3 0
% 3 1350 2895 1350 2995 5 0
% {\sm $x_1$}
\put(13.5000,-29.9500){\makebox(0,0){{\sm $x_1$}}}%
% STR 2 0 3 0
% 3 2680 2900 2680 3000 5 0
% {\sm $x_2$}
\put(26.8000,-30.0000){\makebox(0,0){{\sm $x_2$}}}%
% CIRCLE 2 0 0 0
% 4 2180 2925 2210 2925 2210 2925 2210 2925
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2180 2926 30 30  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2550 3005 2180 2925
% 
\special{pn 20}%
\special{pa 2550 3006}%
\special{pa 2180 2926}%
\special{fp}%
% LINE 2 0 3 0
% 2 2570 3005 2290 3295
% 
\special{pn 8}%
\special{pa 2570 3006}%
\special{pa 2290 3296}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1990 3185 2290 3295 2290 3295 2160 2905
% 
\special{pn 8}%
\special{ar 1990 3186 320 320  5.2580440 6.2831853}%
\special{ar 1990 3186 320 320  0.0000000 0.3514448}%
% CIRCLE 0 0 3 0
% 4 2010 3205 2180 2925 2180 2925 1870 2925
% 
\special{pn 20}%
\special{ar 2010 3206 328 328  4.2487414 5.2580440}%
% BOX 2 5 2 0
% 2 1960 2845 2080 2925
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1960 2846}%
\special{pa 2080 2846}%
\special{pa 2080 2926}%
\special{pa 1960 2926}%
\special{pa 1960 2846}%
\special{ip}%
% CIRCLE 1 2 3 0
% 4 2010 3205 2180 2925 2180 2925 1870 2925
% 
\special{pn 13}%
\special{ar 2010 3206 328 328  4.2487414 4.2853267}%
\special{ar 2010 3206 328 328  4.3950828 4.4316682}%
\special{ar 2010 3206 328 328  4.5414243 4.5780097}%
\special{ar 2010 3206 328 328  4.6877658 4.7243511}%
\special{ar 2010 3206 328 328  4.8341072 4.8706926}%
\special{ar 2010 3206 328 328  4.9804487 5.0170341}%
\special{ar 2010 3206 328 328  5.1267902 5.1633755}%
% STR 2 0 3 0
% 3 2410 2985 2410 3085 5 0
% {\sm $u_2$}
\put(24.1000,-30.8500){\makebox(0,0){{\sm $u_2$}}}%
% STR 2 0 3 0
% 3 2260 2725 2260 2825 5 0
% {\sm $u_2^-$}
\put(22.6000,-28.2500){\makebox(0,0){{\sm $u_2^-$}}}%
% STR 2 0 3 0
% 3 2390 3255 2390 3355 5 0
% {\sm $u_2^+$}
\put(23.9000,-33.5500){\makebox(0,0){{\sm $u_2^+$}}}%
% CIRCLE 2 0 0 0
% 4 3315 3100 3345 3100 3345 3100 3345 3100
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3316 3100 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3895 3100 3925 3100 3925 3100 3925 3100
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3896 3100 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3315 3300 3345 3300 3345 3300 3345 3300
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3316 3300 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3885 3300 3915 3300 3915 3300 3915 3300
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3886 3300 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3055 3010 3085 3010 3085 3010 3085 3010
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3056 3010 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4155 3010 4185 3010 4185 3010 4185 3010
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4156 3010 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 3605 3060 4155 3010 4155 3010 3055 3010
% 
\special{pn 20}%
\special{ar 3606 3060 552 552  3.2322525 6.1925254}%
% STR 2 0 3 0
% 3 3210 2990 3210 3090 5 0
% {\sm $u_1$}
\put(32.1000,-30.9000){\makebox(0,0){{\sm $u_1$}}}%
% BOX 2 5 2 0
% 2 3405 2460 3805 2660
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3406 2460}%
\special{pa 3806 2460}%
\special{pa 3806 2660}%
\special{pa 3406 2660}%
\special{pa 3406 2460}%
\special{ip}%
% STR 2 0 3 0
% 3 3120 2415 3120 2515 5 0
% {\sm $\ora{P_{2l-3}}$}
\put(30.2000,-25.1500){\makebox(0,0){{\sm $\ora{P_{2l-3+\varphi}}$}}}%
% CIRCLE 1 2 3 0
% 4 3605 3060 4155 3010 4155 3010 3055 3010
% 
\special{pn 13}%
\special{ar 3606 3060 552 552  3.2322525 3.2539917}%
\special{ar 3606 3060 552 552  3.3192091 3.3409482}%
\special{ar 3606 3060 552 552  3.4061656 3.4279047}%
\special{ar 3606 3060 552 552  3.4931221 3.5148612}%
\special{ar 3606 3060 552 552  3.5800786 3.6018178}%
\special{ar 3606 3060 552 552  3.6670351 3.6887743}%
\special{ar 3606 3060 552 552  3.7539917 3.7757308}%
\special{ar 3606 3060 552 552  3.8409482 3.8626873}%
\special{ar 3606 3060 552 552  3.9279047 3.9496438}%
\special{ar 3606 3060 552 552  4.0148612 4.0366004}%
\special{ar 3606 3060 552 552  4.1018178 4.1235569}%
\special{ar 3606 3060 552 552  4.1887743 4.2105134}%
\special{ar 3606 3060 552 552  4.2757308 4.2974699}%
\special{ar 3606 3060 552 552  4.3626873 4.3844265}%
\special{ar 3606 3060 552 552  4.4496438 4.4713830}%
\special{ar 3606 3060 552 552  4.5366004 4.5583395}%
\special{ar 3606 3060 552 552  4.6235569 4.6452960}%
\special{ar 3606 3060 552 552  4.7105134 4.7322525}%
\special{ar 3606 3060 552 552  4.7974699 4.8192091}%
\special{ar 3606 3060 552 552  4.8844265 4.9061656}%
\special{ar 3606 3060 552 552  4.9713830 4.9931221}%
\special{ar 3606 3060 552 552  5.0583395 5.0800786}%
\special{ar 3606 3060 552 552  5.1452960 5.1670351}%
\special{ar 3606 3060 552 552  5.2322525 5.2539917}%
\special{ar 3606 3060 552 552  5.3192091 5.3409482}%
\special{ar 3606 3060 552 552  5.4061656 5.4279047}%
\special{ar 3606 3060 552 552  5.4931221 5.5148612}%
\special{ar 3606 3060 552 552  5.5800786 5.6018178}%
\special{ar 3606 3060 552 552  5.6670351 5.6887743}%
\special{ar 3606 3060 552 552  5.7539917 5.7757308}%
\special{ar 3606 3060 552 552  5.8409482 5.8626873}%
\special{ar 3606 3060 552 552  5.9279047 5.9496438}%
\special{ar 3606 3060 552 552  6.0148612 6.0366004}%
\special{ar 3606 3060 552 552  6.1018178 6.1235569}%
\special{ar 3606 3060 552 552  6.1887743 6.1925254}%
% STR 2 0 3 0
% 3 3605 3100 3605 3200 5 0
% {\sm $C$}
\put(36.0500,-32.0000){\makebox(0,0){{\sm $C$}}}%
% CIRCLE 2 0 0 0
% 4 3455 2930 3485 2930 3485 2930 3485 2930
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3456 2930 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3455 2930 3055 3000
% 
\special{pn 8}%
\special{pa 3456 2930}%
\special{pa 3056 3000}%
\special{fp}%
% LINE 0 0 3 0
% 2 3055 3000 3315 3300
% 
\special{pn 20}%
\special{pa 3056 3000}%
\special{pa 3316 3300}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 3615 3200 3465 2920 3465 2920 3325 3300
% 
\special{pn 20}%
\special{ar 3616 3200 318 318  2.8095332 4.2205798}%
% CIRCLE 2 0 3 0
% 4 3605 3200 3315 3300 3315 3300 3915 3300
% 
\special{pn 8}%
\special{ar 3606 3200 308 308  0.3120421 2.8095332}%
% BOX 2 5 2 0
% 2 3505 3450 3715 3560
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3506 3450}%
\special{pa 3716 3450}%
\special{pa 3716 3560}%
\special{pa 3506 3560}%
\special{pa 3506 3450}%
\special{ip}%
% CIRCLE 2 2 3 0
% 4 3605 3200 3315 3300 3315 3300 3915 3310
% 
\special{pn 8}%
\special{ar 3606 3200 308 308  0.3409790 0.3800669}%
\special{ar 3606 3200 308 308  0.4973307 0.5364187}%
\special{ar 3606 3200 308 308  0.6536825 0.6927705}%
\special{ar 3606 3200 308 308  0.8100343 0.8491223}%
\special{ar 3606 3200 308 308  0.9663861 1.0054741}%
\special{ar 3606 3200 308 308  1.1227379 1.1618259}%
\special{ar 3606 3200 308 308  1.2790897 1.3181777}%
\special{ar 3606 3200 308 308  1.4354415 1.4745294}%
\special{ar 3606 3200 308 308  1.5917933 1.6308812}%
\special{ar 3606 3200 308 308  1.7481451 1.7872330}%
\special{ar 3606 3200 308 308  1.9044969 1.9435848}%
\special{ar 3606 3200 308 308  2.0608487 2.0999366}%
\special{ar 3606 3200 308 308  2.2172005 2.2562884}%
\special{ar 3606 3200 308 308  2.3735522 2.4126402}%
\special{ar 3606 3200 308 308  2.5299040 2.5689920}%
\special{ar 3606 3200 308 308  2.6862558 2.7253438}%
% STR 2 0 3 0
% 3 3370 2730 3370 2830 5 0
% {\sm $u_1^+$}
\put(33.7000,-28.3000){\makebox(0,0){{\sm $u_1^+$}}}%
% STR 2 0 3 0
% 3 3205 3260 3205 3360 5 0
% {\sm $u_1^-$}
\put(32.0500,-33.6000){\makebox(0,0){{\sm $u_1^-$}}}%
% STR 2 0 3 0
% 3 2950 2900 2950 3000 5 0
% {\sm $x_1$}
\put(29.5000,-30.0000){\makebox(0,0){{\sm $x_1$}}}%
% STR 2 0 3 0
% 3 4280 2900 4280 3000 5 0
% {\sm $x_2$}
\put(42.8000,-30.0000){\makebox(0,0){{\sm $x_2$}}}%
% CIRCLE 2 0 0 0
% 4 3780 2930 3810 2930 3810 2930 3810 2930
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3780 2930 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4150 3010 3780 2930
% 
\special{pn 8}%
\special{pa 4150 3010}%
\special{pa 3780 2930}%
\special{fp}%
% LINE 0 0 3 0
% 2 4170 3010 3890 3300
% 
\special{pn 20}%
\special{pa 4170 3010}%
\special{pa 3890 3300}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 3590 3190 3890 3300 3890 3300 3760 2910
% 
\special{pn 20}%
\special{ar 3590 3190 320 320  5.2580440 6.2831853}%
\special{ar 3590 3190 320 320  0.0000000 0.3514448}%
% CIRCLE 0 0 3 0
% 4 3610 3210 3780 2930 3780 2930 3470 2930
% 
\special{pn 20}%
\special{ar 3610 3210 328 328  4.2487414 5.2580440}%
% BOX 2 5 2 0
% 2 3560 2850 3680 2930
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3560 2850}%
\special{pa 3680 2850}%
\special{pa 3680 2930}%
\special{pa 3560 2930}%
\special{pa 3560 2850}%
\special{ip}%
% CIRCLE 1 2 3 0
% 4 3610 3210 3780 2930 3780 2930 3470 2930
% 
\special{pn 13}%
\special{ar 3610 3210 328 328  4.2487414 4.2853267}%
\special{ar 3610 3210 328 328  4.3950828 4.4316682}%
\special{ar 3610 3210 328 328  4.5414243 4.5780097}%
\special{ar 3610 3210 328 328  4.6877658 4.7243511}%
\special{ar 3610 3210 328 328  4.8341072 4.8706926}%
\special{ar 3610 3210 328 328  4.9804487 5.0170341}%
\special{ar 3610 3210 328 328  5.1267902 5.1633755}%
% STR 2 0 3 0
% 3 4010 2990 4010 3090 5 0
% {\sm $u_2$}
\put(40.1000,-30.9000){\makebox(0,0){{\sm $u_2$}}}%
% STR 2 0 3 0
% 3 3860 2730 3860 2830 5 0
% {\sm $u_2^-$}
\put(38.6000,-28.3000){\makebox(0,0){{\sm $u_2^-$}}}%
% STR 2 0 3 0
% 3 3990 3260 3990 3360 5 0
% {\sm $u_2^+$}
\put(39.9000,-33.6000){\makebox(0,0){{\sm $u_2^+$}}}%
\end{picture}%

